Sparse Autoencoders for Mechanistic Interpretability in NLP: A Critical Survey of Recoverability, Interpretability, and Utility

Sparse autoencoders (SAEs) have emerged as a promising approach to mechanistic interpretability by decomposing language-model activations into sparse, potentially interpretable features. However, differences in design assumptions, evaluation objectives, and experimental settings complicate conclusions about their effectiveness. We present a critical survey of 138 studies on SAEs in natural language processing. Our contributions are fourfold: (1) we propose a task-grounded taxonomy connecting dictionary design, feature operations, and NLP functions; (2) we examine how sparsity allocation, geometry, data coverage, and inference affect feature recoverability; (3) we assess evidence for semantic interpretability, mechanistic faithfulness, and behavioral utility; and (4) we synthesize findings across multilingual processing, retrieval, reasoning, classification, and behavioral regulation, highlighting the roles of objectives, baselines, supervision, and intervention pipelines. Through comparative analyses of published results, we reconcile apparent disagreements, identify unresolved questions, and propose directions for more rigorous evaluation. An anonymous research register https://anonymous.4open.science/r/sae-research-register-C331/register.html accompanies the survey.

==> figures/comparisons.tex <==
\begin{tikzpicture}
\begin{axis}[name=a,width=7.7cm,height=4.8cm,ymin=0,ymax=100,xmin=.7,xmax=4.3,xtick={1,2,3,4},xticklabels={T1,T2,T3,T4},ytick={0,25,50,75,100},ylabel={SST-2 F1 (\%)},xlabel={Prompt template},title={\textbf{(a) Prompt-conditioned gains}},font=\small,grid=major,grid style={black!10},legend style={font=\footnotesize,at={(.97,.03)},anchor=south east,draw=none,fill=white},legend cell align=left]
\addplot[color=black!65,mark=square*,thick] table[x=template,y=baseline,col sep=comma]{data/sentiment.csv};
\addlegendentry{Unmodified model}
\addplot[color=rep,mark=*,thick] table[x=template,y=intervention,col sep=comma]{data/sentiment.csv};
\addlegendentry{Circuit intervention}
\end{axis}
\begin{axis}[at={(a.east)},anchor=west,xshift=1.25cm,width=7.4cm,height=4.8cm,ybar,ymin=0,ymax=100,xmin=.5,xmax=4.5,xtick={1,2,3,4},xticklabels={English\\prompt,Target\\prompt,Residual\\DiffMean,SAE\\DiffMean},xticklabel style={font=\footnotesize,align=center},ytick={0,25,50,75,100},ylabel={Mean LSS (0--100)},title={\textbf{(b) A direct-space alternative}},font=\small,grid=major,grid style={black!10},bar width=18pt,nodes near coords,nodes near coords style={font=\footnotesize,anchor=south}]
\addplot[fill=ctrl!70,draw=ctrl] table[x=index,y=lss,col sep=comma]{data/language_steering_plot.csv};
\end{axis}
\end{tikzpicture}


==> figures/cross_dimensions.tex <==
\begin{minipage}[t]{.49\textwidth}
\centering\textbf{Function $\times$ operation}\par\smallskip
\begin{tikzpicture}[x=0.7cm,y=0.54cm,every node/.style={font=\small}]
\node at (0,.95) {D};
\node at (1,.95) {P};
\node at (2,.95) {T};
\node at (3,.95) {E};
\node[anchor=east] at (-.65,0) {Linguistic};
\fill[rep!14] (-0.46,-0.43) rectangle (0.46,0.43);
\node at (0,0) {14};
\fill[rep!8] (0.54,-0.43) rectangle (1.46,0.43);
\node at (1,0) {0};
\fill[rep!8] (1.54,-0.43) rectangle (2.46,0.43);
\node at (2,0) {1};
\fill[rep!13] (2.54,-0.43) rectangle (3.46,0.43);
\node at (3,0) {13};
\node[anchor=east] at (-.65,-1) {Retrieval};
\fill[rep!12] (-0.46,-1.43) rectangle (0.46,-0.5700000000000001);
\node at (0,-1) {11};
\fill[rep!10] (0.54,-1.43) rectangle (1.46,-0.5700000000000001);
\node at (1,-1) {6};
\fill[rep!8] (1.54,-1.43) rectangle (2.46,-0.5700000000000001);
\node at (2,-1) {0};
\fill[rep!13] (2.54,-1.43) rectangle (3.46,-0.5700000000000001);
\node at (3,-1) {12};
\node[anchor=east] at (-.65,-2) {Reasoning/adaptation};
\fill[rep!14] (-0.46,-2.43) rectangle (0.46,-1.57);
\node at (0,-2) {15};
\fill[rep!9] (0.54,-2.43) rectangle (1.46,-1.57);
\node at (1,-2) {3};
\fill[rep!11] (1.54,-2.43) rectangle (2.46,-1.57);
\node at (2,-2) {8};
\fill[rep!14] (2.54,-2.43) rectangle (3.46,-1.57);
\node at (3,-2) {15};
\node[anchor=east] at (-.65,-3) {Regulation};
\fill[rep!14] (-0.46,-3.43) rectangle (0.46,-2.57);
\node at (0,-3) {14};
\fill[rep!10] (0.54,-3.43) rectangle (1.46,-2.57);
\node at (1,-3) {6};
\fill[rep!9] (1.54,-3.43) rectangle (2.46,-2.57);
\node at (2,-3) {2};
\fill[rep!14] (2.54,-3.43) rectangle (3.46,-2.57);
\node at (3,-3) {16};
\node[anchor=east] at (-.65,-4) {Text analytics};
\fill[rep!10] (-0.46,-4.43) rectangle (0.46,-3.57);
\node at (0,-4) {5};
\fill[rep!11] (0.54,-4.43) rectangle (1.46,-3.57);
\node at (1,-4) {7};
\fill[rep!8] (1.54,-4.43) rectangle (2.46,-3.57);
\node at (2,-4) {0};
\fill[rep!10] (2.54,-4.43) rectangle (3.46,-3.57);
\node at (3,-4) {5};
\node[anchor=east] at (-.65,-5) {Speech/multimodal};
\fill[rep!11] (-0.46,-5.43) rectangle (0.46,-4.57);
\node at (0,-5) {7};
\fill[rep!8] (0.54,-5.43) rectangle (1.46,-4.57);
\node at (1,-5) {1};
\fill[rep!8] (1.54,-5.43) rectangle (2.46,-4.57);
\node at (2,-5) {1};
\fill[rep!11] (2.54,-5.43) rectangle (3.46,-4.57);
\node at (3,-5) {7};
\node[anchor=east] at (-.65,-6) {General/enabling};
\fill[rep!31] (-0.46,-6.43) rectangle (0.46,-5.57);
\node at (0,-6) {58};
\fill[rep!8] (0.54,-6.43) rectangle (1.46,-5.57);
\node at (1,-6) {1};
\fill[rep!9] (1.54,-6.43) rectangle (2.46,-5.57);
\node at (2,-6) {2};
\fill[rep!14] (2.54,-6.43) rectangle (3.46,-5.57);
\node at (3,-6) {14};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{.49\textwidth}
\centering\textbf{Design $\times$ operation}\par\smallskip
\begin{tikzpicture}[x=0.7cm,y=0.54cm,every node/.style={font=\small}]
\node at (0,.95) {D};
\node at (1,.95) {P};
\node at (2,.95) {T};
\node at (3,.95) {E};
\node[anchor=east] at (-.65,0) {Adopted/comparative};
\fill[rep!31] (-0.46,-0.43) rectangle (0.46,0.43);
\node at (0,0) {64};
\fill[rep!14] (0.54,-0.43) rectangle (1.46,0.43);
\node at (1,0) {18};
\fill[rep!11] (1.54,-0.43) rectangle (2.46,0.43);
\node at (2,0) {7};
\fill[rep!28] (2.54,-0.43) rectangle (3.46,0.43);
\node at (3,0) {55};
\node[anchor=east] at (-.65,-1) {Budget/amplitude};
\fill[rep!11] (-0.46,-1.43) rectangle (0.46,-0.5700000000000001);
\node at (0,-1) {8};
\fill[rep!8] (0.54,-1.43) rectangle (1.46,-0.5700000000000001);
\node at (1,-1) {0};
\fill[rep!8] (1.54,-1.43) rectangle (2.46,-0.5700000000000001);
\node at (2,-1) {0};
\fill[rep!8] (2.54,-1.43) rectangle (3.46,-0.5700000000000001);
\node at (3,-1) {0};
\node[anchor=east] at (-.65,-2) {Geometry/structure};
\fill[rep!16] (-0.46,-2.43) rectangle (0.46,-1.57);
\node at (0,-2) {22};
\fill[rep!8] (0.54,-2.43) rectangle (1.46,-1.57);
\node at (1,-2) {1};
\fill[rep!8] (1.54,-2.43) rectangle (2.46,-1.57);
\node at (2,-2) {0};
\fill[rep!9] (2.54,-2.43) rectangle (3.46,-1.57);
\node at (3,-2) {3};
\node[anchor=east] at (-.65,-3) {Coverage/objective};
\fill[rep!12] (-0.46,-3.43) rectangle (0.46,-2.57);
\node at (0,-3) {10};
\fill[rep!9] (0.54,-3.43) rectangle (1.46,-2.57);
\node at (1,-3) {3};
\fill[rep!8] (1.54,-3.43) rectangle (2.46,-2.57);
\node at (2,-3) {0};
\fill[rep!11] (2.54,-3.43) rectangle (3.46,-2.57);
\node at (3,-3) {8};
\node[anchor=east] at (-.65,-4) {Inference/site/sharing};
\fill[rep!11] (-0.46,-4.43) rectangle (0.46,-3.57);
\node at (0,-4) {8};
\fill[rep!8] (0.54,-4.43) rectangle (1.46,-3.57);
\node at (1,-4) {0};
\fill[rep!8] (1.54,-4.43) rectangle (2.46,-3.57);
\node at (2,-4) {1};
\fill[rep!8] (2.54,-4.43) rectangle (3.46,-3.57);
\node at (3,-4) {1};
\node[anchor=east] at (-.65,-5) {Functional/alternative};
\fill[rep!11] (-0.46,-5.43) rectangle (0.46,-4.57);
\node at (0,-5) {9};
\fill[rep!8] (0.54,-5.43) rectangle (1.46,-4.57);
\node at (1,-5) {0};
\fill[rep!9] (1.54,-5.43) rectangle (2.46,-4.57);
\node at (2,-5) {4};
\fill[rep!11] (2.54,-5.43) rectangle (3.46,-4.57);
\node at (3,-5) {7};
\end{tikzpicture}
\end{minipage}


==> figures/illusion.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,every node/.style={font=\small},box/.style={draw,rounded corners,align=center,text width=2.5cm,inner sep=4pt}]
\node[box] (read) at (0,0) {Coordinate 1\\correlated, ignored\\$h_{A,1}=2$};
\node[box] (natural) at (4,0) {Coordinate 3\\natural route\\$h_{A,3}=1$};
\node[box] (write) at (0,-1.85) {Coordinate 2\\dormant, sensitive\\$h_{B,2}=0\to1$};
\node[box] (out) at (4,-1.85) {Output\\$g(h)=h_2+h_3$\\patched value $=1$};
\draw[->,thick,dashed] (read)--node[left,align=right,font=\footnotesize]{patch} (write);
\draw[->,thick] (write)--(out);
\draw[->,thick] (natural)--node[right,font=\footnotesize]{natural} (out);
\end{tikzpicture}


==> figures/taxonomy.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  facet/.style={
    draw=black!40,
    rounded corners=3pt,
    align=flush left,
    inner sep=5pt,
    text width=4.65cm,
    minimum height=2.65cm,
    anchor=north west
  },
  claim/.style={
    draw=black!35,
    rounded corners=3pt,
    align=flush left,
    inner sep=5pt,
    font=\footnotesize,
    text width=3.35cm,
    minimum height=2.25cm,
    anchor=north west
  },
  flow/.style={
    ->,
    draw=black!55,
    line width=.65pt
  }
]

% Parallel facets, rather than sequential research stages.
\node[facet,fill=rep!7] (design) at (0,0) {
  \textbf{Dictionary design}\\
  \emph{Which feature object is obtained?}\\
  {\footnotesize
  Sparsity allocation; geometry\\
  Training objective and coverage\\
  Inference and activation site\\
  Functional alternatives}
};

\node[facet,fill=mech!7] (operation) at (5.2,0) {
  \textbf{Feature operation}\\
  \emph{What is done with the features?}\\
  {\footnotesize
  Describe / characterize\\
  Predict / diagnose\\
  Trace dependencies\\
  Edit / construct}
};

\node[facet,fill=diag!7] (function) at (10.4,0) {
  \textbf{NLP function}\\
  \emph{Which objective defines success?}\\
  {\footnotesize
  Linguistic distinctions\\
  Knowledge / retrieval\\
  Reasoning, instruction, adaptation\\
  Behavioral regulation}
};

% The three facets jointly specify the comparison.
\node[
  draw=black!45,
  rounded corners=3pt,
  fill=black!3,
  align=center,
  inner sep=6pt,
  text width=14.98cm,
  below=.48cm of operation
] (compare) {
  \textbf{Specify the comparison:
  feature object + operation + NLP objective}\\
  {\footnotesize
  Retain model/version, activation site, data, supervision,
  feature selection, and intervention protocol.}
};

\draw[flow]
  (design.south) -- (design.south |- compare.north);
\draw[flow]
  (operation.south) -- (compare.north);
\draw[flow]
  (function.south) -- (function.south |- compare.north);

\node[
  below=.43cm of compare,
  align=center
] (evidence) {
  \textbf{Claim-dependent evidence:
  choose tests for the claim}
};

\draw[flow] (compare.south) -- (evidence.north);

% Complementary assessment targets, with no ranking.
\node[claim,fill=black!2] (recovery)
  at ($(design.west |- evidence.south)+(0,-.18)$) {
  \textbf{Recoverability}\\
  \strut\\
  Reference latent structure;\\
  recovery criteria and\\
  stated assumptions
};

\node[
  claim,
  fill=black!2,
  right=.18cm of recovery.north east,
  anchor=north west
] (meaning) {
  \textbf{Semantic}\\
  \textbf{interpretability}\\
  Held-out contrasts;\\
  hard negatives;\\
  feature discrimination
};

\node[
  claim,
  fill=black!2,
  right=.18cm of meaning.north east,
  anchor=north west
] (mechanism) {
  \textbf{Mechanistic}\\
  \textbf{faithfulness}\\
  Controlled interventions;\\
  reconstruction controls;\\
  natural-pathway evidence
};

\node[
  claim,
  fill=black!2,
  right=.18cm of mechanism.north east,
  anchor=north west
] (utility) {
  \textbf{Behavioral utility}\\
  \strut\\
  Matched task baselines;\\
  retention and side effects;\\
  generalization
};

\end{tikzpicture}

==> figures/years.tex <==
\begin{tikzpicture}[x=0.93cm,y=0.48cm,every node/.style={font=\small}]
\node at (0,.95) {2023};
\node at (1,.95) {2024};
\node at (2,.95) {2025};
\node at (3,.95) {2026};
\node[anchor=east] at (-.65,0) {Linguistic structure};
\fill[rep!8] (-0.46,-0.43) rectangle (0.46,0.43);
\node at (0,0) {0};
\fill[rep!8] (0.54,-0.43) rectangle (1.46,0.43);
\node at (1,0) {0};
\fill[rep!15] (1.54,-0.43) rectangle (2.46,0.43);
\node at (2,0) {5};
\fill[rep!12] (2.54,-0.43) rectangle (3.46,0.43);
\node at (3,0) {3};
\node[anchor=east] at (-.65,-1) {Dictionary design};
\fill[rep!9] (-0.46,-1.43) rectangle (0.46,-0.5700000000000001);
\node at (0,-1) {1};
\fill[rep!15] (0.54,-1.43) rectangle (1.46,-0.5700000000000001);
\node at (1,-1) {5};
\fill[rep!25] (1.54,-1.43) rectangle (2.46,-0.5700000000000001);
\node at (2,-1) {12};
\fill[rep!22] (2.54,-1.43) rectangle (3.46,-0.5700000000000001);
\node at (3,-1) {10};
\node[anchor=east] at (-.65,-2) {Text analysis};
\fill[rep!8] (-0.46,-2.43) rectangle (0.46,-1.57);
\node at (0,-2) {0};
\fill[rep!9] (0.54,-2.43) rectangle (1.46,-1.57);
\node at (1,-2) {1};
\fill[rep!15] (1.54,-2.43) rectangle (2.46,-1.57);
\node at (2,-2) {5};
\fill[rep!11] (2.54,-2.43) rectangle (3.46,-1.57);
\node at (3,-2) {2};
\node[anchor=east] at (-.65,-3) {Knowledge/retrieval};
\fill[rep!8] (-0.46,-3.43) rectangle (0.46,-2.57);
\node at (0,-3) {0};
\fill[rep!9] (0.54,-3.43) rectangle (1.46,-2.57);
\node at (1,-3) {1};
\fill[rep!15] (1.54,-3.43) rectangle (2.46,-2.57);
\node at (2,-3) {5};
\fill[rep!17] (2.54,-3.43) rectangle (3.46,-2.57);
\node at (3,-3) {6};
\node[anchor=east] at (-.65,-4) {Feature methodology};
\fill[rep!8] (-0.46,-4.43) rectangle (0.46,-3.57);
\node at (0,-4) {0};
\fill[rep!14] (0.54,-4.43) rectangle (1.46,-3.57);
\node at (1,-4) {4};
\fill[rep!27] (1.54,-4.43) rectangle (2.46,-3.57);
\node at (2,-4) {13};
\fill[rep!31] (2.54,-4.43) rectangle (3.46,-3.57);
\node at (3,-4) {16};
\node[anchor=east] at (-.65,-5) {Circuits/reasoning};
\fill[rep!8] (-0.46,-5.43) rectangle (0.46,-4.57);
\node at (0,-5) {0};
\fill[rep!15] (0.54,-5.43) rectangle (1.46,-4.57);
\node at (1,-5) {5};
\fill[rep!17] (1.54,-5.43) rectangle (2.46,-4.57);
\node at (2,-5) {6};
\fill[rep!21] (2.54,-5.43) rectangle (3.46,-4.57);
\node at (3,-5) {9};
\node[anchor=east] at (-.65,-6) {Safety/alignment};
\fill[rep!8] (-0.46,-6.43) rectangle (0.46,-5.57);
\node at (0,-6) {0};
\fill[rep!11] (0.54,-6.43) rectangle (1.46,-5.57);
\node at (1,-6) {2};
\fill[rep!17] (1.54,-6.43) rectangle (2.46,-5.57);
\node at (2,-6) {6};
\fill[rep!21] (2.54,-6.43) rectangle (3.46,-5.57);
\node at (3,-6) {9};
\node[anchor=east] at (-.65,-7) {Speech/multimodal};
\fill[rep!8] (-0.46,-7.43) rectangle (0.46,-6.57);
\node at (0,-7) {0};
\fill[rep!8] (0.54,-7.43) rectangle (1.46,-6.57);
\node at (1,-7) {0};
\fill[rep!9] (1.54,-7.43) rectangle (2.46,-6.57);
\node at (2,-7) {1};
\fill[rep!24] (2.54,-7.43) rectangle (3.46,-6.57);
\node at (3,-7) {11};
\end{tikzpicture}

